Anisotropy of the upper critical field in MgB2: the two-gap Ginzburg-Landau theory

The upper critical field in MgB2 is investigated in the framework of the two-gap Ginzburg-Landau theory. A variational solution of linearized Ginzburg-Landau equations agrees well with the Landau level expansion and demonstrates that spatial distributions of the gap functions are different in the two bands and change with temperature. The temperature variation of the ratio of two gaps is responsible for the upward temperature dependence of in-plane Hc2 as well as for the deviation of its out-of-plane behavior from the standard angular dependence. The hexagonal in-plane modulations of Hc2 can change sign with decreasing temperature.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

